Combinatorial Optimization for Panoptic Segmentation: A Fully Differentiable Approach

We propose a fully differentiable architecture for simultaneous semantic and instance segmentation (a.k.a. panoptic segmentation) consisting of a convolutional neural network and an asymmetric multiway cut problem solver. The latter solves a combinatorial optimization problem that elegantly incorporates semantic and boundary predictions to produce a panoptic labeling. Our formulation allows to directly maximize a smooth surrogate of the panoptic quality metric by backpropagating the gradient through the optimization problem. Experimental evaluation shows improvement by backpropagating through the optimization problem w.r.t. comparable approaches on Cityscapes and COCO datasets. Overall, our approach shows the utility of using combinatorial optimization in tandem with deep learning in a challenging large scale real-world problem and showcases benefits and insights into training such an architecture.

==> figures/amwc-illustration.tex <==
\documentclass[10pt]{standalone}
\usepackage{ngerman, longtable}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{fancyhdr}
\usepackage{pdflscape}
\usepackage{wasysym}
\usepackage{color}
\usepackage{longtable}
\pagestyle{fancy}
\usepackage{multirow}
\usepackage[pdftex]{graphicx}
\usepackage{array}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=5]
\coordinate (ll) at (0,0);
\coordinate (lr) at (1,0);
\coordinate (ul) at (0,1);
\coordinate (ur) at (1,1);

\coordinate (A) at (0.25,0);
\coordinate (B) at (0.35,0.5);
\coordinate (C) at (0.6,0.3);
\coordinate (D) at (0.6,0.4);
\coordinate (E) at (0.35,0.6);
\coordinate (F) at (0.75,0.3);
\coordinate (G) at (0.75,0.6);
%\node (a) at (A) {A};

% frame
\draw[black] (ll) -- (lr) -- (ur) -- (ul) -- (ll);
% left area
\draw[thick,black,fill=gray] (0,0) -- (0.25,0) -- (0.25,0.5) -- (0.35,0.5) -- (0.35,1) -- (0,1) -- (0,0);
\node (b1) at (0.15,0.5) {$1$};
% right lower area
\draw[thick,black,fill=pink] (0.25,0) -- (1,0) -- (1,0.3) -- (0.6,0.3) -- (0.6,0.2) -- (0.25,0.2) -- (0.25,0);
\node (c1) at (0.65,0.125) {$4$};
% upper right partitioned area
\draw[thick,black,fill=yellow] (0.35, 1) -- (1, 1) -- (1, 0.3) -- (0.75,0.3) -- (0.75, 0.8) -- (0.35, 0.8);
\node (d1) at (0.85,0.85) {$2$};

% middle partitioned area
\draw[thick,black,fill=green!50] (0.25,0.2) -- (0.6,0.2) -- (0.6,0.3) -- (0.75,0.3) -- (0.75,0.8) -- (0.35,0.8) -- (0.35,0.5) -- (0.25,0.5) -- (0.25,0.2);

% middle partitioned upper cluster area
\draw[thin, dashed, black,fill=green!50] (0.35,0.5) -- (0.75,0.5);
\node (a1) at (0.55,0.65) {$3_A$};

% middle partitioned left cluster area
\draw[thin, dashed, black,fill=green!50] (0.5,0.2) -- (0.5,0.5);
\node (a2) at (0.35,0.35) {$3_B$};
\node (a3) at (0.6,0.4) {$3_C$};

% \draw[step=0.1,black,ultra thin] (0.0,0.0) grid (1.0,1.0);

\end{tikzpicture}
\end{document}

==> figures/edge_affinities.tex <==
\documentclass[border=15pt, multi, tikz]{standalone}
\usepackage{import}
\subimport{./layers/}{init}
\usetikzlibrary{positioning, fit}

\def\ConvColor{rgb:yellow,5;red,2.5;white,5}
\def\AffInColor{rgb:green,5;red,2.5;white,5}
\def\ConvReluColor{rgb:yellow,5;red,5;white,5}
\def\HColor{rgb:red,1;black,1;white,1}
\def\VColor{rgb:blue,1;black,1;white,1}
\def\DcnvColor{rgb:blue,5;green,2.5;white,5}
\def\SoftmaxColor{rgb:cyan,5;black,2}
\def\SumColor{rgb:blue,5;green,15}
\def\poolsep{1}

\begin{document}
\begin{tikzpicture}
\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=1.0]

\def\skipshift{4.5}
% \pic[shift={(0,0,0)}] at (0,0,0) 
% {Box={name=aff_features,nn_caption={\large $f_A$},%
% xlabel={{"256","dummy"}},ylabel=$\frac{I}{4}$,fill=\AffInColor,height=10,width=2,depth=10}};

% \node[draw, dotted, shift={(1.5,-2.2,0)}, align=left, gray, below=of aff_features+2-south, font=\small] (abbr) {$C(n)$: $n \times n$ convolution \\ $BN$: Batch-norm \\ $R$: ReLU \\ $CG(n)$: $C(n)$ with $2$ groups \\ $CS(n)$: $C(n)$ with stride $s$};

\pic[shift={(0,0,0)}] at (0,0,0) 
{Box={name=aff_features,nn_caption={\large $f_A$\,},%
xlabel={{"256\,","dummy"}},ylabel=$\frac{I}{4}$,fill=\AffInColor,height=10,width=2,depth=10}};

\pic[shift={(0,0,0)}] at (aff_features-east) 
{Box={name=seg_costs_2,opacity=1.0,nn_caption={\, \large$c_V$},%
xlabel={{"\,K","dummy"}},fill=\ConvColor,height=10,width=2,depth=10}};

\pic[shift={(0,\skipshift,0)}] at (aff_features-east) 
{Box={name=aff_features_3,%
xlabel={{"256","dummy"}},fill=\ConvColor,height=10,width=2,depth=10}};
\draw[->, very thick, shorten <=0.6cm, shorten >= 0.8cm] (seg_costs_2-north) -- node[pos=0.35,fill=white, above, font=\scriptsize] {$C(3),BN,R$} (aff_features_3-south);

\pic[shift={(3,0,0)}] at (aff_features_3-east) 
{Box={name=aff_features_4,%
xlabel={{"256","dummy"}},fill=\ConvColor,height=10,width=2,depth=10}};

\draw[->, very thick, shorten <=0.7cm, shorten >= 0.7cm] (aff_features_3-east) -- node[sloped, anchor=center, pos=0.55, above, font=\scriptsize] {$C(3),BN,R$} (aff_features_4-west);

% \pic[shift={(3,0,0)}] at (aff_features_3-east) 
% {Box={name=aff_features_4,%
% xlabel={{"256","dummy"}},fill=\ConvColor,height=10,width=2,depth=10}};
% \draw[->, very thick, shorten <=0.7cm, shorten >= 0.7cm] (aff_features_3-east) -- node[label={[align=center,font=\scriptsize]$C(3),BN,R$}] {} (aff_features_4-west);

\pic[shift={(3,0,0)}] at (aff_features_4-east) 
{Box={name=aff_features_5,%
xlabel={{"64","dummy"}},fill=\ConvColor,height=10,width=1,depth=10}};
\draw[->, very thick, shorten <=0.7cm, shorten >= 0.7cm] (aff_features_4-east) -- node[label={[align=center,font=\scriptsize]$C(3),BN,R$}] {} (aff_features_5-west);

\pic[shift={(3,0,0)}] at (aff_features_5-east) 
{Box={name=aff_features_6,%
xlabel={{"32","dummy"}},fill=\ConvColor,height=10,width=0.5,depth=10}};
\draw[->, very thick, shorten <=0.7cm, shorten >= 0.7cm] (aff_features_5-east) -- node[label={[align=center,font=\scriptsize]$C(3),BN,R$}] {} (aff_features_6-west);

\pic[shift={(3,0,0)}] at (aff_features_6-east) 
{Box={name=c_e_1,%
xlabel={{"2","dummy"}},ylabel=$\frac{I}{4}$,fill=\SoftmaxColor,height=10,width=0.1,depth=10}};
\draw[->, very thick, shorten <=0.7cm, shorten >= 0.7cm] (aff_features_6-east) -- node[label={[align=center,font=\scriptsize]$C(1)$}] {} (c_e_1-west);

\pic[shift={(-0.7,-\skipshift,0)}] at (aff_features_4-east) 
{Box={name=c_diff_h2,%
xlabel={{"{\hspace{-10pt}256}","dummy"}}, opacity=0.8, fill=\HColor,height=10,width=2,depth=10}};

\pic[shift={(0,0,0)}] at (c_diff_h2-east) 
{Box={name=c_diff_v2,%
xlabel={{"{\hspace{5pt}256}","dummy"}}, opacity=0.8, fill=\VColor,height=10,width=2,depth=10}};
\node[draw=none, above = 0.3cm of c_diff_v2-northeast] (t1) {\quad $g_v^d$};
\node[draw=none, above = 0.3cm of c_diff_h2-northeast] (t1) {\quad $g_h^d$};
% \pic[shift={(3,0,0)}] at (c_diff_2-east) 
% {Box={name=aff_features_5_2,%
% xlabel={{"64","dummy"}},fill=\ConvColor,height=10,width=1,depth=10}};
% \draw[->, very thick, shorten <=0.7cm, shorten >= 0.7cm] (c_diff_2-east) -- node[label={[align=center,font=\scriptsize]$C(3),BN,R$}] {} (aff_features_5_2-west);

\pic[shift={(3.0,0,0)}] at (c_diff_v2-east) 
{Box={name=c_diff_h2_2,%
xlabel={{"{\hspace{-10pt} 64}","dummy"}}, opacity=0.8, fill=\HColor,height=10,width=1,depth=10}};
\draw[->, very thick, shorten <=0.7cm, shorten >= 0.7cm] (c_diff_v2-east) -- node[label={[align=center,font=\scriptsize]$CG(3),BN,R$}] {} (c_diff_h2_2-west);

\pic[shift={(0.0,0,0)}] at (c_diff_h2_2-east) 
{Box={name=c_diff_v2_2,%
xlabel={{"{\hspace{5pt}64}","dummy"}}, opacity=0.8, fill=\VColor,height=10,width=1,depth=10}};

\pic[shift={(3.0,0,0)}] at (c_diff_v2_2-east) 
{Box={name=c_diff_h3_2,%
xlabel={{"{\hspace{-14pt}32}","dummy"}}, opacity=0.8, fill=\HColor,height=10,width=0.5,depth=10}};
\draw[->, very thick, shorten <=0.7cm, shorten >= 0.7cm] (c_diff_v2_2-east) -- node[label={[align=center,font=\scriptsize]$CG(3),BN,R$}] {} (c_diff_h3_2-west);

\pic[shift={(0.0,0,0)}] at (c_diff_h3_2-east) 
{Box={name=c_diff_v3_2,%
xlabel={{"{\hspace{7pt}32}","dummy"}}, opacity=0.8, fill=\VColor,height=10,width=0.5,depth=10}};

\pic[shift={(2.7,0,0)}] at (c_diff_v3_2-east) 
{Box={name=c_e_2,%
xlabel={{"{2}","dummy"}}, ylabel=$\frac{I}{4}$, fill=\SoftmaxColor,height=10,width=0.1, depth=10}};
\draw[->, very thick, shorten <=0.7cm, shorten >= 0.7cm] (c_diff_v3_2-east) -- node[label={[align=center,font=\scriptsize]$C(1)$}] {} (c_e_2-west);
\node[draw=none, right=0.4cm of c_e_2-east] (text){\large $c_{\scalebox{.8}{$\scriptscriptstyle E$}}^{d}$};
\node[draw, dotted, inner xsep=1.5cm, inner ysep=1.2cm, fit=(c_diff_h2-west) (c_diff_h2-north) (c_diff_h2-south) (c_e_2-east)] (box) {};
\node[draw=none, above=-0.7cm of box] (text){$Q_d \quad \forall d \in D$ s.t. $d > 1$};

\node[draw, gray, inner xsep=1.5cm, inner ysep=1cm, fit=(c_e_1-east) (aff_features_5-west) (aff_features_5-north) (aff_features_5-south)] (box_1) {};
\node[draw=none, above=-0.7cm of box_1] (text){$Q_1$};

\node[draw=none, right=0.4cm of c_e_1-east] (text){\large $c_{\scalebox{.8}{$\scriptscriptstyle E$}}^{1}$};

% \draw[->, dashed, very thick, shorten <=0.8cm, shorten >= 0.7cm] (aff_features_4-south) -- node[  shift={(-0.4,-0.25,0)}, font=\small] {$\mathcal{S}_d$} (c_diff_h2-north);

\node[right = 0.25cm of aff_features_4-south] (s_d_tail) {};
\node[below = 2cm of s_d_tail] (s_d_head) {};
\draw[->, very thick, shorten <=0.3cm, shorten >= 0.6cm] (s_d_tail) -- node [draw=none, right, pos=0.4] (pl) {$\mathcal{S}_d$}  (s_d_head);
\end{tikzpicture}
\end{document}

==> figures/edge_neighbourhood.tex <==
\documentclass[10pt]{standalone}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{fancyhdr}
\usepackage{pdflscape}
\usepackage{wasysym}
\usepackage{color}
\usepackage[pdftex]{graphicx}
\usepackage{array}
\usepackage{tikz}
\usepackage{xcolor}
\usetikzlibrary{positioning, backgrounds}
\def\HColor{rgb:red,1;black,1;white,1}
\def\VColor{rgb:blue,1;black,1;white,1}

\begin{document}
\begin{tikzpicture}[scale=1.5, looseness=0.7, line width=0.15mm,
every node/.style={align=center, font=\small},
box/.style={draw=black,thick,fill=white,minimum width=5mm,align=center, minimum height = 5mm},
]

\node[box, label=below:{$(i, j)$}] at (0,0) (center_node) {};
\node[box, draw=\VColor, label=below:{$(i - \frac{d}{2}, j)$}] (left) at (-1,0) {};
\node[box, draw=\VColor, label=below:{$(i + \frac{d}{2}, j)$}] (right) at (1,0) {};
\node[box, draw=\HColor, label=right:{$(i, j - \frac{d}{2})$}] (top) at (0,1) {};
\node[box, draw=\HColor, label=right:{$(i, j + \frac{d}{2})$}] (bot) at (0,-1) {};

\draw[thick, draw=\HColor, in=180, out=180] (top) to (bot);

% \node[left=0cm of center_node] (center_text) {\textcolor{darkblue}{$g_h^d$}};
\node[above=0cm of center_node] (center_text) {\textcolor{\VColor}{$g_v^d$}};
\node[left=0mm of center_node] (center_text2) {\textcolor{\HColor}{$g_h^d$}};

\draw[thick, draw=\VColor] (left)  to [out=90, in=90, looseness=0.75] (right);

% \draw[step=0.1,black,ultra thin] (0.0,0.0) grid (1.0,1.0);

\begin{scope}[on background layer]
    \draw[ultra thin,black,green!50,fill=green!50] (-1.5, -1.25) -- (-1.5,1) -- (1, -1.25) -- (-1.5, -1.25);
    \draw[ultra thin,black,yellow!50,fill=yellow!50] (1.5, 1.25) -- (-1.5, 1.25) -- (-1.5,1) -- (1, -1.25) -- (1.5, -1.25) -- (1.5, 1.25);
\end{scope}
\end{tikzpicture}
\end{document}

==> figures/loss_curves/coco_loss_comparison.tex <==
\documentclass[10pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\definecolor{scattercolor6}{HTML}{036ffc}
\definecolor{scattercolor7}{HTML}{eb9800}

\begin{document}
\pgfplotscreateplotcyclelist{tb_2}{
ultra thick,scattercolor6\\%
ultra thick,scattercolor7\\%
}
\begin{tikzpicture}
    \begin{axis}[cycle list name=tb_2,
                height=6cm,
                width=8cm,
                 ymin=30,ymax=60,
                 xmax=48,
                 grid=both,
                 xtick={12, 24, 36, 48},
                 ytick={40, 50, 60},
                 grid style={solid,gray!30!white},
                 axis lines=middle,
                 xlabel={Wall clock time (hours)},
                 ylabel={Panoptic Quality (\%)},
             	legend style={at={(0.5,1.03)},anchor=south,legend columns=-1},
                 x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                 y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south}
                 ]
    \addplot table [x=Wall time, y=Smoothed Value, col sep=comma] {figures/loss_curves/train_loss_less_smoothed.csv};
    \addlegendentry{$\overline{PQ}_{train}$ \qquad};
    \addplot table [x=Wall time, y=Smoothed Value, col sep=comma] {figures/loss_curves/train_pq_less_smoothed.csv};
    \addlegendentry{$PQ_{train}$ \qquad};
    \addplot[mark=square, dashed, mark options={solid}] table [x=Wall time, y=Value, col sep=comma] {figures/loss_curves/val_pq_COCO.csv};
    \addlegendentry{$PQ_{eval}$};
    \end{axis}
    \end{tikzpicture}
\end{document}

==> figures/loss_curves/robust_loss_comparison.tex <==
\documentclass[10pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\definecolor{tb_color_1}{RGB}{245,124,0}
\definecolor{tb_color_2}{RGB}{50,225,57}
%,mark=*,mark options={fill=black,black,scale=1}, mark indices={440}
\begin{document}
\pgfplotscreateplotcyclelist{tb}{
ultra thick,tb_color_1\\%
ultra thick,tb_color_2\\%
}
  \begin{tikzpicture}
    \begin{axis}[cycle list name=tb,
                height=6cm,
                width=8cm,
                ymin=60,ymax=80,
                 grid=both,
                 xtick={24,48,72},
%                 grid style={solid,gray!30!white},
                 axis lines=middle,
                 xlabel={Wall clock time (hours)},
                 ylabel={$\overline{PQ} (\%)$},
              	legend style={at={(0.5,1.03)},anchor=south,legend columns=-1},
                 x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
                 y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},]
    \addplot table [x=Wall time, y=Smoothed Value PQ, col sep=comma] {figures/loss_curves/no_avg_norm_loss_wall_smoothed.csv};
    \addlegendentry{$N = 1$};
     \addplot table [x=Wall time, y=Smoothed Value PQ, col sep=comma] {figures/loss_curves/avg_norm_loss_wall_smoothed.csv};
     \addlegendentry{$N = 5$};
     \end{axis}
  \end{tikzpicture}
\end{document}

==> figures/mwc-illustration.tex <==
\documentclass[10pt]{standalone}
\usepackage{ngerman, longtable}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{fancyhdr}
\usepackage{pdflscape}
\usepackage{wasysym}
\usepackage{color}
\usepackage{longtable}
\pagestyle{fancy}
\usepackage{multirow}
\usepackage[pdftex]{graphicx}
\usepackage{array}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=5]
\coordinate (ll) at (0,0);
\coordinate (lr) at (1,0);
\coordinate (ul) at (0,1);
\coordinate (ur) at (1,1);

\coordinate (A) at (0.25,0);
\coordinate (B) at (0.35,0.5);
\coordinate (C) at (0.6,0.3);
\coordinate (D) at (0.6,0.4);
\coordinate (E) at (0.35,0.6);
\coordinate (F) at (0.75,0.3);
\coordinate (G) at (0.75,0.6);
%\node (a) at (A) {A};

% frame
\draw[black] (ll) -- (lr) -- (ur) -- (ul) -- (ll);
% left area
\draw[thick,black,fill=gray] (0,0) -- (0.25,0) -- (0.25,0.5) -- (0.35,0.5) -- (0.35,1) -- (0,1) -- (0,0);
\node (b1) at (0.15,0.5) {$1$};
% right lower area
\draw[thick,black,fill=pink] (0.25,0) -- (1,0) -- (1,0.3) -- (0.6,0.3) -- (0.6,0.2) -- (0.25,0.2) -- (0.25,0);
\node (c1) at (0.65,0.125) {$4$};
% upper right partitioned area
\draw[thick,black,fill=yellow] (0.35, 1) -- (1, 1) -- (1, 0.3) -- (0.75,0.3) -- (0.75, 0.8) -- (0.35, 0.8);
\node (d1) at (0.85,0.85) {$2$};

% middle partitioned area
\draw[thick,black,fill=green!50] (0.25,0.2) -- (0.6,0.2) -- (0.6,0.3) -- (0.75,0.3) -- (0.75,0.8) -- (0.35,0.8) -- (0.35,0.5) -- (0.25,0.5) -- (0.25,0.2);

% middle partitioned upper cluster area
%\draw[thin, dashed, black,fill=green!50] (0.35,0.5) -- (0.75,0.5);
\node (a1) at (0.55,0.5) {$3$};

% middle partitioned left cluster area
%\draw[thin, dashed, black,fill=green!50] (0.5,0.2) -- (0.5,0.5);
%\node (a2) at (0.35,0.35) {$3_B$};
%\node (a3) at (0.6,0.4) {$3_C$};

% \draw[step=0.1,black,ultra thin] (0.0,0.0) grid (1.0,1.0);

\end{tikzpicture}
\end{document}


==> figures/pipeline_overview/pipeline_overview.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning, fit, backgrounds, arrows, calc, decorations.markings, arrows.meta}
\usepackage{lmodern}

\definecolor{custom_blue}{RGB}{201,228,240}
\definecolor{custom_orange}{RGB}{255,193,135}
\definecolor{custom_gray}{RGB}{128,128,128}
\definecolor{custom_magenta}{HTML}{D30E78}
\definecolor{custom_green}{RGB}{178,255,178}

\begin{document}
\begin{tikzpicture}[align=center, x=1.5cm, y=1.5cm, >=stealth, line width=0.15mm, looseness=1, 
every node/.style={draw,
align=center},
box/.style={draw=gray,rounded corners,minimum width=8mm,align=center, minimum height = 3mm},
-<-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{<}}},postaction={decorate}},
 ->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}},
node distance = 0.4cm]
    \tikzstyle{every node}=[font=\fontsize{3}{4}\selectfont]
    \node [draw=none] (input_image) {\includegraphics[width=0.1\textwidth]{figures/pipeline_overview/giraffe_image_processed.png}};    \node[box, fill=custom_blue, below =0.7cm of input_image.center] (backb) {ResNet-50};
    \begin{scope}[on background layer]
        \draw[->,  black] (0,0) to [looseness=0] (backb.north);
    \end{scope}
    \node[box, fill=white, text=gray, below=of backb.south] (aff_decoder) {Decoder};
    
    \draw[->,  black] (backb.270) -- (aff_decoder.90);

    \node [box, fill = custom_magenta!50, right=of backb] (amc) {Asymmetric\\ multiway cut};

    \node[box, fill=custom_orange, above=of amc] (seg_decoder) {\ Semantic\,\\ seg. branch };
    % \node[draw=none, gray, above right=-0.55cm and -0.1cm of seg_decoder] (nprob) {\it{Node} \\ \it{costs}};
    % \node[draw=none, gray, right=-0.17cm of nprob] (cv) {($c_{\scalebox{.7}{$\scriptscriptstyle V$}}$)};
    \draw[->,  black] (backb.0) -| ($ (backb.east) !.4! (amc.west) $) |- (seg_decoder.170);
    
    % \node at (aff_decoder -| amc) {Desc2};
    \node[box, fill=white, text=gray] at (aff_decoder -| amc) (aff_classifier) {Classifiers};

    \draw[->,  black]  (aff_classifier.90)  -- (amc.270);
    
    \draw[->, black]  (seg_decoder.190)  -| ($ (backb.east) !.7! (amc.west) $) |- (aff_classifier.172);
    \draw[->,  black]  (seg_decoder.270)   -- (amc.90);

    \draw[->,  black]  (aff_decoder.352) -- (aff_classifier.188);
    
    \node[box, fill=custom_green, right=of amc] (pqloss) {Panoptic\\quality loss};
    \node[box, fill=custom_green, above=of pqloss] (nloss) {CE loss \\ w. top-k};
    \node[box, fill=custom_green] at (aff_classifier -| pqloss)  (eloss) {BCE loss \\ w. top-k};

    \draw[->, densely dotted, black]  (seg_decoder.0)  -- (nloss.180);
    \draw[->, densely dotted, black]  (aff_classifier.0) -- (eloss.180);
    \draw[densely dashed, black, ->]  (amc.0) -- (pqloss);

    \node [draw=none, right=0.6cm of nloss.center] (ntarget) {\includegraphics[width=0.055\textwidth]{figures/pipeline_overview/giraffe_image_seg_target.png}};
    \node[draw=none, above=-0.2cm] at (ntarget.north) {\it{Semantic labels}};
    
    \node [draw=none, right=0.6cm of eloss.center] (etarget)     {\includegraphics[width=0.055\textwidth]{figures/pipeline_overview/giraffe_image_affinity_target.png}};
    \node[draw=none, below=-0.35cm] at (etarget.south) {\it{Edge labels}};
        
    \node [draw=none, right=0.6cm of pqloss.center] (pqtarget)
    {\includegraphics[width=0.055\textwidth]{figures/pipeline_overview/giraffe_image_panoptic_target.png}};
    \node[draw=none, above=-0.2cm] at (pqtarget.north) {\it{Panoptic labels}};

    \begin{scope}[on background layer]
        \draw[densely dotted, <-, black] (nloss.east)  to [looseness=0] (ntarget.center);
        \draw[densely dotted, <-, black] (eloss.east)  to [looseness=0] (etarget.center);
        \draw[densely dashed, <-, black] (pqloss.east)  to [looseness=0] (pqtarget.center);
    \end{scope}
    
    \begin{scope}[on background layer]
        \node[box, fill=custom_orange, inner xsep=0.1cm, inner ysep=0.15cm, fit=(aff_classifier.east) (aff_classifier.north) (aff_classifier.south) (aff_decoder.west) (aff_decoder.south) (aff_decoder.north)] (box_1) {};
    \end{scope}
    \node[draw=none, below=-0.25cm of box_1] (box_1_caption) {Affinity branch};

% \draw[step=0.5,gray,ultra thin] (0.0,-2.0) grid (10.0,3.0);
\end{tikzpicture}

\end{document}
